Line-transitive point-imprimitive linear spaces with Fang-Li parameter gcd(k,r) at most 10

This paper is a further contribution to the classification of line-transitive finite linear spaces. We prove that if S is a non-trivial finite linear space with the Fang-Li parameter gcd(k,r) is 9 or 10, the automorphism group G of S is line-transitive and point-imprimitive, then S is the Desarguesian projective plane PG(2,9).

==> (inline-0) <==
\begin{tabular}{ccccccclcl}
\hline {\sc Line}&{\sc Case} & $d\cdot c$ & $(x,y)$ & $(\gamma,\delta)$ &
$k^{(v)}\cdot k^{(r)}$ & $b^{(v)}\cdot b^{(r)}$ & int type &
$t_{\max}$ &Reference\cr \hline
1&1& $7\cdot13$   & $(6,3)$ & $(12,6)$ & $1\cdot10$ & $91\cdot1$   & $(1,2^3,3)$   &1&$\PG(2,9)$, \cite{PZ2007}\\

2& & $7\cdot13$   & $(6,3)$ & $(12,6)$ & $1\cdot10$ & $91\cdot1$   & $(1^4,3^2)$   &1&\\

3&& $7\cdot13$   & $(6,3)$ & $(12,6)$ & $1\cdot10$ & $91\cdot1$   & $(1^6,4)$   &7&\\

4&2& $9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(3^6,6^2)$ &2&(B, 127)\\
5&& $9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(2^9, 3, 9)$ &2&\\
6&& $9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(1^3,4^3,5^3)$ &2&\\
7&& $9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(1^3, 2^3, 5^3, 6)$ &2&\\
8&& $9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(1^3, 2^6, 3^2, 9)$ &2&\\
9&& $9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(1^6, 4^3, 6^2)$ &2&\\
10&& $9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(1^6,3, 5^3,6)$ &2&\\
11&& $9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(1^6, 2^3, 6^3)$ &2&\\
12& &$9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(1^6, 2^3, 3^3, 9)$ &2&\\
13&& $9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(1^9, 3, 6^3)$ &2&\\
14& &$9\cdot129$ & $(48,3)$ & $(32,2)$ & $3\cdot10$ & $387\cdot4$ & $(1^9, 3^4, 9)$ &2&\\
15&3& $11\cdot41$   & $(4,1)$ & $(8,2)$ & $1\cdot10$ & $451\cdot5$   & $(1^2,2^4)$   &2&non-existence, \cite{GC2001}\\
16&& $11\cdot41$   & $(4,1)$ & $(8,2)$ & $1\cdot10$ & $451\cdot5$   & $(1^5,2,3)$   &2&\\
17&4& $13\cdot7$   & $(3,6)$ & $(6,12)$ & $10\cdot1$ & $91\cdot1$   & $(1^4,2^3)$   &1&$\PG(2,9)$, \cite{PZ2007}\\
18&& $13\cdot7$   & $(3,6)$ & $(6,12)$ & $10\cdot1$ & $91\cdot1$   & $(1^7,3)$   &1&\\
19&5& $41\cdot11$   & $(1,4)$ & $(2,8)$ & $1\cdot10$ & $451\cdot5$   & $(1^8,2)$   &2&non-existence, \cite{GC2001}\\
20&6& $49\cdot169$ & $(49,14)$ & $(14,4)$ & $7\cdot10$ & $1183\cdot12$ & $(1^{14},2^ 7, 3^{14})$ &1&KSXY\\
21&& $49\cdot169$ & $(49,14)$ & $(14,4)$ & $7\cdot10$ & $1183\cdot12$ & $(1^{28}, 2^7, 4^7)$ &1&\\
22&7& $111\cdot441$ & $(36,9)$ & $(8,2)$ & $9\cdot10$ & $5439\cdot55$ & $ (1^{18},2^{36})$ &2&(T, 109)\\
23&& $111\cdot441$ & $(36,9)$ & $(8,2)$ & $9\cdot10$ & $5439\cdot55$ & $ (1^{27},2^{27},3^3)$ &2&\\
24&& $111\cdot441$ & $(36,9)$ & $(8,2)$ & $9\cdot10$ & $5439\cdot55$ & $ (1^{36},2^{18},3^{6})$ &2&\\
25&& $111\cdot441$ & $(36,9)$ & $(8,2)$ & $9\cdot10$ & $5439\cdot55$ & $ (1^{45},2^{9},3^{9})$ &2&\\
26&& $111\cdot441$ & $(36,9)$ & $(8,2)$ & $9\cdot10$ & $5439\cdot55$ & $ (1^{54},3^{12})$ &2&\\
27& &$111\cdot441$ & $(36,9)$ & $(8,2)$ & $9\cdot10$ & $5439\cdot55$ & $ (1^{81},9^{1})$ &2&\\
28&8& $129\cdot9$ & $(3,48)$ & $(2,32)$ & $3\cdot10$ & $387\cdot4$ & $(1^{24},2^{3})$ &1&(T, 127)\\
29&& $129\cdot9$ & $(3,48)$ & $(2,32)$ & $3\cdot10$ & $387\cdot4$ & $(1^{27},3)$ &1&\\
30&9& $169\cdot49$ & $(14,49)$ & $(4,14)$ & $7\cdot10$ & $1183\cdot12$ & $(1^{42},2^{14})$ &2&KSXY\\
31&10& $441\cdot111$ & $(9,36)$ & $(2,8)$ & $9\cdot10$ & $5439\cdot55$ & $(1^{72}, 2^9)$ &2&(B, 109)\\
32&& $441\cdot111$ & $(9,36)$ & $(2,8)$ & $9\cdot10$ & $5439\cdot55$ & $(1^{81}, 3^3)$ &1&\\
33&11& $1937\cdot243$ & $(39,312)$ & $(2,16)$ & $39\cdot10$ & $12069\cdot121$ & $(1^{312},9^{39})$ &1&(T, 1933)\\

\hline
\end{tabular}
\begin{supertabular}{ccccccclcl}

\hline \tablefirsthead{ \hline {\sc Line}& {\sc Case}& $d\cdot c$ & $(x,y)$ &
$(\gamma,\delta)$ & $k^{(v)}\cdot k^{(r)}$ & $b^{(v)}\cdot b^{(r)}$
& int type & $t_{\max}$&Reference\\\hline}

\tablehead{ \hline {\sc Line}& {\sc Case}& $d\cdot c$ & $(x,y)$ &
$(\gamma,\delta)$ & $k^{(v)}\cdot k^{(r)}$ & $b^{(v)}\cdot b^{(r)}$
& int type & $t_{\max}$&Reference\\\hline}

\tabletail{%
\hline
\multicolumn{10}{r}{\small\sl continued on next page}\\
\hline} \tablelasttail{\hline} {\sc Line}& {\sc Case}& $d\cdot c$ & $(x,y)$ &
$(\gamma,\delta)$ & $k^{(v)}\cdot k^{(r)}$ & $b^{(v)}\cdot b^{(r)}$
& int type & $t_{\max}$&Reference\\\hline

1&1 &  $152\cdot  152$  &   $(1, 1)$    &    $(1, 1)$    &  $2\cdot  9$   &   $11552\cdot  151$    &   $({1}^{16}, {2})$     &2 & Step 5\\
2&  2     &     $314\cdot  314$     &     $(2, 2)$     &     $(1, 1)$     &     $4\cdot  9$     &     $24649\cdot  313$     &     $({1}^{32}, {2}^{2})$  &2 & Step 5 \\
3    & 3    &     $800\cdot  800$     &     $(5, 5)$     &     $(1, 1)$     &     $10\cdot  9$     &     $64000\cdot  799$     &     $({1}^{80}, {2}^{5})$ &2&(T,797)\\
4& &     $800\cdot  800$     &     $(5, 5)$     &     $(1, 1)$     &     $10\cdot  9$     &     $64000\cdot  799$     &     $({1}^{83}, {2}^{2}, {3})$ &2 &\\
 5&    4    &     $1610\cdot  1610$     &     $(10, 10)$     &     $(1, 1)$     &     $20\cdot  9$     &     $129605\cdot  1609$     &     $({1}^{160}, {2}^{10})$     &2 &  Step 5 \\
6&         &     $1610\cdot  1610$     &     $(10, 10)$     &     $(1, 1)$     &     $20\cdot  9$     &     $129605\cdot  1609$     &     $({1}^{166}, {2}^{4}, {3}^{2})$     &2& \\
7&5   &     $4040\cdot  4040$     &     $(25, 25)$     &     $(1, 1)$     &     $50\cdot  9$     &     $326432\cdot  4039$     &     $({1}^{400}, {2}^{25})$     &2   &($\delta$, $t_{max})$\\
8&        &     $4040\cdot  4040$     &     $(25, 25)$     &     $(1, 1)$     &     $50\cdot  9$     &     $326432\cdot  4039$     &     $({1}^{415}, {2}^{10}, {3}^{5})$     &2 &\\
9& 6 &     $8090\cdot  8090$     &     $(50, 50)$     &     $(1, 1)$     &     $100\cdot  9$     &     $654481\cdot  8089$     &     $({1}^{800}, {2}^{50})$     &2& 8087  \\
 10&&     $8090\cdot  8090$     &     $(50, 50)$     &     $(1, 1)$     &     $100\cdot  9$     &     $654481\cdot  8089$     &     $({1}^{830}, {2}^{20}, {3}^{10})$     &2 &\\
11&    7     &     $151\cdot  76$     &     $(1, 2)$     &     $(1, 2)$     &     $2\cdot  9$     &     $5738\cdot  75$     &     $({1}^{16}, {2})$     &2 & Step 5 \\
12&8   &     $799\cdot  400$     &     $(5, 10)$     &     $(1, 2)$     &     $10\cdot  9$     &     $31960\cdot  399$     &     $({1}^{80}, {2}^{5})$     &2  &(T, 797) \\
 13&       &     $799\cdot  400$     &     $(5, 10)$     &     $(1, 2)$     &     $10\cdot  9$     &     $31960\cdot  399$     &     $({1}^{83}, {2}^{2}, {3})$     &2& \\
14&9    &     $1771\cdot  886$     &     $(11, 22)$     &     $(1, 2)$     &     $22\cdot  9$     &     $71323\cdot  885$     &     $({1}^{176}, {2}^{11})$     &2 &(B,883)\\
15& 10    &     $8899\cdot  4450$     &     $(55, 110)$     &     $(1, 2)$     &     $110\cdot  9$     &     $360005\cdot  4449$     &     $({1}^{880}, {2}^{55})$     &2 &(B,4447) \\
 16&         &     $8899\cdot  4450$     &     $(55, 110)$     &     $(1, 2)$     &     $110\cdot  9$     &     $360005\cdot  4449$     &     $({1}^{913}, {2}^{22}, {3}^{11})$     &2 &\\
17& 11     &     $149\cdot  38$     &     $(1, 4)$     &     $(1, 4)$     &     $2\cdot  9$     &     $2831\cdot  37$     &     $({1}^{16}, {2})$     &2& Step 5 \\
 18&       12      &     $797\cdot  200$     &     $(5, 20)$     &     $(1, 4)$     &     $10\cdot  9$     &     $15940\cdot  199$     &     $({1}^{80}, {2}^{5})$     &2& 199  \\
19&        &     $797\cdot  200$     &     $(5, 20)$     &     $(1, 4)$     &     $10\cdot  9$     &     $15940\cdot  199$     &     $({1}^{83}, {2}^{2}, {3})$     &2 &\\
20 &   13  &     $2093\cdot  524$     &     $(13, 52)$     &     $(1, 4)$     &     $26\cdot  9$     &     $42182\cdot  523$     &     $({1}^{208}, {2}^{13})$     &2&(B,523) \\
21 &  14   &     $10517\cdot  2630$     &     $(65, 260)$     &     $(1, 4)$     &     $130\cdot  9$     &     $212767\cdot  2629$     &     $({1}^{1040}, {2}^{65})$     &2&2621 \\
 22 &  15     &     $796\cdot  160$     &     $(5, 25)$     &     $(1, 5)$     &     $10\cdot  9$     &     $12736\cdot  159$     &     $({1}^{80}, {2}^{5})$     &2&(B, 157) \\
23  &   16    &     $1604\cdot  230$     &     $(10, 70)$     &     $(1, 7)$     &     $20\cdot  9$     &     $18446\cdot  229$     &     $({1}^{160}, {2}^{10})$     &1&(T, 1601) \\
 24&     17     &     $12944\cdot  1850$     &     $(80, 560)$     &     $(1, 7)$     &     $160\cdot  9$     &     $149665\cdot  1849$     &     $({1}^{1280}, {2}^{80})$     &1&1847 \\
  25&    18     &     $793\cdot  100$     &     $(5, 40)$     &     $(1, 8)$     &     $10\cdot  9$     &     $7930\cdot  99$     &     $({1}^{80}, {2}^{5})$     &2&(T,787) \\
26&       19     &     $13753\cdot  1720$     &     $(85, 680)$     &     $(1, 8)$     &     $170\cdot  9$     &     $139148\cdot  1719$     &     $({1}^{1360}, {2}^{85})$     &2 &(B,1709)\\
 27&      20     &     $791\cdot  80$     &     $(5, 50)$     &     $(1, 10)$     &     $10\cdot  9$     &     $6328\cdot  79$     &     $({1}^{80}, {2}^{5})$     &2 &(T, 787)\\
 28&      21    &     $628\cdot  58$     &     $(4, 44)$     &     $(1, 11)$     &     $8\cdot  9$     &     $4553\cdot  57$     &     $({1}^{64}, {2}^{4})$     &1 &(T,619)\\
 29&      22     &     $17798\cdot  1370$     &     $(110, 1430)$     &     $(1, 13)$     &     $220\cdot  9$     &     $110833\cdot  1369$     &     $({1}^{1760}, {2}^{110})$     &1&1367,809 \\
 30&           23&     $18607\cdot  1330$     &     $(115, 1610)$     &     $(1, 14)$     &     $230\cdot  9$     &     $107597\cdot  1329$     &     $({1}^{1840}, {2}^{115})$     &2 &1327\\
31&       24   &     $785\cdot  50$     &     $(5, 80)$     &     $(1, 16)$     &     $10\cdot  9$     &     $3925\cdot  49$     &     $({1}^{80}, {2}^{5})$     &1 &(T, 787)\\
32&   25     &     $134\cdot  8$     &     $(1, 19)$     &     $(1, 19)$     &     $2\cdot  9$     &     $536\cdot  7$     &     $({1}^{16}, {2})$     &1 &(T, 131) \\
33& 26    &     $3212\cdot  170$     &     $(20, 380)$     &     $(1, 19)$     &     $40\cdot  9$     &     $13651\cdot  169$     &     $({1}^{320}, {2}^{20})$     &1 &(T, 3209)\\
34&  27    &     $781\cdot  40$     &     $(5, 100)$     &     $(1, 20)$     &     $10\cdot  9$     &     $3124\cdot  39$     &     $({1}^{80}, {2}^{5})$     &2 &$3^3$\\
35& 28    &     $1588\cdot  70$     &     $(10, 230)$     &     $(1, 23)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({1}^{160}, {2}^{10})$     &1&(T, 1583) \\
36& 29    &     $28315\cdot  1090$     &     $(175, 4550)$     &     $(1, 26)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{2800}, {2}^{175})$     &1&1087 \\
37&30 &     $29933\cdot  1070$     &     $(185, 5180)$     &     $(1, 28)$     &     $370\cdot  9$     &     $86563\cdot  1069$     &     $({1}^{2960}, {2}^{185})$     &1&1063 \\
     38& 31    &     $115\cdot  4$     &     $(1, 38)$     &     $(1, 38)$     &     $2\cdot  9$     &     $230\cdot  3$     &     $({1}^{16}, {2})$     &1&(T, 113) \\
  39& 32  &     $761\cdot  20$     &     $(5, 200)$     &     $(1, 40)$     &     $10\cdot  9$     &     $1522\cdot  19$     &     $({1}^{80}, {2}^{5})$     &2 &  Step 5 \\
    40&  33    &     $49349\cdot  950$     &     $(305, 15860)$     &     $(1, 52)$     &     $610\cdot  9$     &     $76855\cdot  949$     &     $({1}^{4880}, {2}^{305})$     &1 &947\\
   41&    34    &     $52585\cdot  940$     &     $(325, 18200)$     &     $(1, 56)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({1}^{5200}, {2}^{325})$     &1 &937\\
     42& 35     &     $76\cdot  151$     &     $(2, 1)$     &     $(2, 1)$     &     $2\cdot  9$     &     $5738\cdot  75$     &     $({1}^{14}, {2}^{2})$     &2 &KSXY\\
    43&   36    &     $400\cdot  799$     &     $(10, 5)$     &     $(2, 1)$     &     $10\cdot  9$     &     $31960\cdot  399$     &     $({1}^{70}, {2}^{10})$     &2 &(B, 797)\\
       44&37   &     $886\cdot  1771$     &     $(22, 11)$     &     $(2, 1)$     &     $22\cdot  9$     &     $71323\cdot  885$     &     $({1}^{154}, {2}^{22})$     &2 &(T, 883)\\
      45& 38    &     $4450\cdot  8899$     &     $(110, 55)$     &     $(2, 1)$     &     $110\cdot  9$     &     $360005\cdot  4449$     &     $({1}^{770}, {2}^{110})$     &2 &($\delta$, $t_{max})$\\
      46& 39     &     $35\cdot  35$     &     $(1, 1)$     &     $(2, 2)$     &     $1\cdot  9$     &     $1225\cdot  17$     &     $({1}^{7}, {2})$     &2 &$k<12$ \\
47& 40    &     $4895\cdot  4895$     &     $(121, 121)$     &     $(2, 2)$     &     $121\cdot  9$     &     $198025\cdot  2447$     &     $({1}^{847}, {2}^{121})$     &2& $(\de, t_{max})$ \\
48&41  &     $5785\cdot  2893$     &     $(143, 286)$     &     $(2, 4)$     &     $143\cdot  9$     &     $117035\cdot  1446$     &     $({1}^{1001}, {2}^{143})$     &1 &(B,2887)\\
49  &     42    &     $7120\cdot  2035$     &     $(176, 616)$     &     $(2, 7)$     &     $176\cdot  9$     &     $82325\cdot  1017$     &     $({1}^{1232}, {2}^{176})$     &2&(B,2029) \\
50    &   43     &     $31\cdot  7$     &     $(1, 5)$     &     $(2, 10)$     &     $1\cdot  9$     &     $217\cdot  3$     &     $({1}^{7}, {2})$     &1 &$k<12$ \\
51    &   44    &     $9790\cdot  1507$     &     $(242, 1573)$     &     $(2, 13)$     &     $242\cdot  9$     &     $60965\cdot  753$     &     $({1}^{1694}, {2}^{242})$     &1&1499\\
52    &    45     &     $29\cdot  5$     &     $(1, 7)$     &     $(2, 14)$     &     $1\cdot  9$     &     $145\cdot  2$     &     $({1}^{7}, {2})$     &2& $k<12$ \\
 53    &   46    &     $10235\cdot  1463$     &     $(253, 1771)$     &     $(2, 14)$     &     $253\cdot  9$     &     $59185\cdot  731$     &     $({1}^{1771}, {2}^{253})$     &2 &1599\\
  54  &    47   &     $433\cdot  55$     &     $(11, 88)$     &     $(2, 16)$     &     $11\cdot  9$     &     $2165\cdot  27$     &     $({1}^{77}, {2}^{11})$     &1&   Step 5\\
 55   &    48   &     $1768\cdot  187$     &     $(44, 418)$     &     $(2, 19)$     &     $44\cdot  9$     &     $7514\cdot  93$     &     $({1}^{308}, {2}^{44})$     &1&(T, 1759) \\

56   &    49    &     $15575\cdot  1199$     &     $(385, 5005)$     &     $(2, 26)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{2695}, {2}^{385})$     &1&1193 \\
 57   &  50   &     $16465\cdot  1177$     &     $(407, 5698)$     &     $(2, 28)$     &     $407\cdot  9$     &     $47615\cdot  588$     &     $({1}^{2849}, {2}^{407})$     &1 &1171\\
58   &   51    &     $103\cdot  52$     &     $(6, 12)$     &     $(3, 6)$     &     $4\cdot  9$     &     $1339\cdot  17$     &     $({1}^{24}, {2}^{6})$     &2 &$x<8$\\
 59 &   52    &     $535\cdot  268$     &     $(30, 60)$     &     $(3, 6)$     &     $20\cdot  9$     &     $7169\cdot  89$     &     $({1}^{120}, {2}^{30})$     &2 &(B, 263)\\
60    &    53   &     $46\cdot  10$     &     $(3, 15)$     &     $(3, 15)$     &     $2\cdot  9$     &     $230\cdot  3$     &     $({1}^{12}, {2}^{3})$     &2 &(T,43)\\
  61  &      54      &     $856\cdot  172$     &     $(48, 240)$     &     $(3, 15)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{192}, {2}^{48})$     &1& (T, 853) \\
 62    &        &     $856\cdot  172$     &     $(48, 240)$     &     $(3, 15)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{256}, {4}^{8})$     &1& \\
 63   &       55    &     $1177\cdot  148$     &     $(66, 528)$     &     $(3, 24)$     &     $44\cdot  9$     &     $3959\cdot  49$     &     $({1}^{264}, {2}^{66})$     &1 & (T, 1171)\\
64   &         &     $1177\cdot  148$     &     $(66, 528)$     &     $(3, 24)$     &     $44\cdot  9$     &     $3959\cdot  49$     &     $({1}^{352}, {4}^{11})$     &1 &\\
 65 &    56    &     $38\cdot  149$     &     $(4, 1)$     &     $(4, 1)$     &     $2\cdot  9$     &     $2831\cdot  37$     &     $({1}^{10}, {2}^{4})$     &2&KSXY \\
 66   &   57     &     $200\cdot  797$     &     $(20, 5)$     &     $(4, 1)$     &     $10\cdot  9$     &     $15940\cdot  199$     &     $({1}^{50}, {2}^{20})$     &2 &(T, 119)\\
67    &    58     &     $524\cdot  2093$     &     $(52, 13)$     &     $(4, 1)$     &     $26\cdot  9$     &     $42182\cdot  523$     &     $({1}^{130}, {2}^{52})$     &2 &(T, 523)\\
68   &     59     &     $2630\cdot  10517$     &     $(260, 65)$     &     $(4, 1)$     &     $130\cdot  9$     &     $212767\cdot  2629$     &     $({1}^{650}, {2}^{260})$     &2 &($\delta$, $t_{max})$\\
 69   &    60    &     $2893\cdot  5785$     &     $(286, 143)$     &     $(4, 2)$     &     $143\cdot  9$     &     $117035\cdot  1446$     &     $({1}^{715}, {2}^{286})$     &2 &(T, 288)\\
70   &    61&     $17\cdot  17$     &     $(2, 2)$     &     $(4, 4)$     &     $1\cdot  9$     &     $289\cdot  4$     &     $({1}^{5}, {2}^{2})$     &1 &$k<12$\\
 71   &    62    &     $4208\cdot  2405$     &     $(416, 728)$     &     $(4, 7)$     &     $208\cdot  9$     &     $48655\cdot  601$     &     $({1}^{1040}, {2}^{416})$     &1&(B, 2399) \\
  72   &   63     &     $5786\cdot  1781$     &     $(572, 1859)$     &     $(4, 13)$     &     $286\cdot  9$     &     $36031\cdot  445$     &     $({1}^{1430}, {2}^{572})$     &2 &1777\\
 73   &    64     &     $6049\cdot  1729$     &     $(598, 2093)$     &     $(4, 14)$     &     $299\cdot  9$     &     $34979\cdot  432$     &     $({1}^{1495}, {2}^{598})$     &2 &1723\\
  74  &   65     &     $257\cdot  65$     &     $(26, 104)$     &     $(4, 16)$     &     $13\cdot  9$     &     $1285\cdot  16$     &     $({1}^{65}, {2}^{26})$     &1 &  Step 5\\
 75   &   66     &     $160\cdot  796$     &     $(25, 5)$     &     $(5, 1)$     &     $10\cdot  9$     &     $12736\cdot  159$     &     $({1}^{40}, {2}^{25})$     &2 &(T, 157)\\
76    &    67     &     $320\cdot  146$     &     $(50, 110)$     &     $(5, 11)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{80}, {2}^{50})$     &1&(T, 317) \\
 77    &   68    &     $352\cdot  136$     &     $(55, 143)$     &     $(5, 13)$     &     $22\cdot  9$     &     $2176\cdot  27$     &     $({1}^{88}, {2}^{55})$     &1&(T, 349) \\
  78   &     69     &     $52\cdot  103$     &     $(12, 6)$     &     $(6, 3)$     &     $4\cdot  9$     &     $1339\cdot  17$     &     $({1}^{12}, {2}^{12})$     &2& KSXY \\
  79   &     &     $52\cdot  103$     &     $(12, 6)$     &     $(6, 3)$     &     $4\cdot  9$     &     $1339\cdot  17$     &     $({1}^{24}, {3}^{4})$     &2 & \\
 80   &    70      &     $268\cdot  535$     &     $(60, 30)$     &     $(6, 3)$     &     $20\cdot  9$     &     $7169\cdot  89$     &     $({1}^{60}, {2}^{60})$     &2& (T, 263) \\
81   &     &     $268\cdot  535$     &     $(60, 30)$     &     $(6, 3)$     &     $20\cdot  9$     &     $7169\cdot  89$     &     $({1}^{120}, {3}^{20})$     &1& \\
82   &         &     $268\cdot  535$     &     $(60, 30)$     &     $(6, 3)$     &     $20\cdot  9$     &     $7169\cdot  89$     &     $({1}^{120}, {2}^{20}, {5}^{4})$     &1 &\\
 83   &      71      &     $469\cdot  235$     &     $(105, 210)$     &     $(6, 12)$     &     $35\cdot  9$     &     $3149\cdot  39$     &     $({1}^{105}, {2}^{105})$     &1 & (T, 467)\\
 84    &      &     $469\cdot  235$     &     $(105, 210)$     &     $(6, 12)$     &     $35\cdot  9$     &     $3149\cdot  39$     &     $({1}^{210}, {3}^{35})$     &1 &\\
  85   &       &     $469\cdot  235$     &     $(105, 210)$     &     $(6, 12)$     &     $35\cdot  9$     &     $3149\cdot  39$     &     $({1}^{210}, {2}^{35}, {5}^{7})$     &1& \\
 86   &       72 &     $230\cdot  1604$     &     $(70, 10)$     &     $(7, 1)$     &     $20\cdot  9$     &     $18446\cdot  229$     &     $({1}^{40}, {2}^{70})$     &2& B,1601) \\
 87   &        &     $230\cdot  1604$     &     $(70, 10)$     &     $(7, 1)$     &     $20\cdot  9$     &     $18446\cdot  229$     &     $({1}^{80}, {2}^{40}, {4}^{5})$     &2 &\\
 88  &      &     $230\cdot  1604$     &     $(70, 10)$     &     $(7, 1)$     &     $20\cdot  9$     &     $18446\cdot  229$     &     $({1}^{100}, {2}^{10}, {3}^{20})$     &2& \\
  89   &    &     $230\cdot  1604$     &     $(70, 10)$     &     $(7, 1)$     &     $20\cdot  9$     &     $18446\cdot  229$     &     $({1}^{120}, {2}^{10}, {4}^{10})$     &2 &\\
 90   &      73  &     $1850\cdot  12944$     &     $(560, 80)$     &     $(7, 1)$     &     $160\cdot  9$     &     $149665\cdot  1849$     &     $({1}^{320}, {2}^{560})$     &2 &($\delta$, $t_{max})$\\
 91   &   &     $1850\cdot  12944$     &     $(560, 80)$     &     $(7, 1)$     &     $160\cdot  9$     &     $149665\cdot  1849$     &     $({1}^{640}, {2}^{320}, {4}^{40})$     &2 &\\
 92   &         &     $1850\cdot  12944$     &     $(560, 80)$     &     $(7, 1)$     &     $160\cdot  9$     &     $149665\cdot  1849$     &     $({1}^{800}, {2}^{80}, {3}^{160})$     &2 &\\
93    &      &     $1850\cdot  12944$     &     $(560, 80)$     &     $(7, 1)$     &     $160\cdot  9$     &     $149665\cdot  1849$     &     $({1}^{960}, {2}^{80}, {4}^{80})$     &2 &\\
 94   &    &     $1850\cdot  12944$     &     $(560, 80)$     &     $(7, 1)$     &     $160\cdot  9$     &     $149665\cdot  1849$     &     $({1}^{1280}, {8}^{20})$     &2 &\\
95    &      74  &     $2035\cdot  7120$     &     $(616, 176)$     &     $(7, 2)$     &     $176\cdot  9$     &     $82325\cdot  1017$     &     $({1}^{352}, {2}^{616})$     &2&(T, 2029) \\
 96     &     &     $2035\cdot  7120$     &     $(616, 176)$     &     $(7, 2)$     &     $176\cdot  9$     &     $82325\cdot  1017$     &     $({1}^{704}, {2}^{352}, {4}^{44})$     &2& \\
 97   &       &     $2035\cdot  7120$     &     $(616, 176)$     &     $(7, 2)$     &     $176\cdot  9$     &     $82325\cdot  1017$     &     $({1}^{880}, {2}^{88}, {3}^{176})$     &2 &\\
 98   &     &     $2035\cdot  7120$     &     $(616, 176)$     &     $(7, 2)$     &     $176\cdot  9$     &     $82325\cdot  1017$     &     $({1}^{1056}, {2}^{88}, {4}^{88})$     &2 &\\
 99   &       &     $2035\cdot  7120$     &     $(616, 176)$     &     $(7, 2)$     &     $176\cdot  9$     &     $82325\cdot  1017$     &     $({1}^{1408}, {8}^{22})$     &2 &\\
100   &  75    &     $2405\cdot  4208$     &     $(728, 416)$     &     $(7, 4)$     &     $208\cdot  9$     &     $48655\cdot  601$     &     $({1}^{416}, {2}^{728})$     &2&(T, 2399) \\
 101  &     &     $2405\cdot  4208$     &     $(728, 416)$     &     $(7, 4)$     &     $208\cdot  9$     &     $48655\cdot  601$     &     $({1}^{1040}, {2}^{104}, {3}^{208})$     &2 &\\
  103  &    &     $2405\cdot  4208$     &     $(728, 416)$     &     $(7, 4)$     &     $208\cdot  9$     &     $48655\cdot  601$     &     $({1}^{1248}, {2}^{104}, {4}^{104})$     &2& \\
 104   &     &     $2405\cdot  4208$     &     $(728, 416)$     &     $(7, 4)$     &     $208\cdot  9$     &     $48655\cdot  601$     &     $({1}^{1664}, {8}^{26})$     &1 &\\
105  &  76     &     $3145\cdot  2752$     &     $(952, 1088)$     &     $(7, 8)$     &     $272\cdot  9$     &     $31820\cdot  393$     &     $({1}^{544}, {2}^{952})$     &2 &(T, 3137)\\
  106   &     &     $3145\cdot  2752$     &     $(952, 1088)$     &     $(7, 8)$     &     $272\cdot  9$     &     $31820\cdot  393$     &     $({1}^{1088}, {2}^{544}, {4}^{68})$     &2 &\\
 107   &    &     $3145\cdot  2752$     &     $(952, 1088)$     &     $(7, 8)$     &     $272\cdot  9$     &     $31820\cdot  393$     &     $({1}^{1360}, {2}^{136}, {3}^{272})$     &2 &\\
 108  &      &     $3145\cdot  2752$     &     $(952, 1088)$     &     $(7, 8)$     &     $272\cdot  9$     &     $31820\cdot  393$     &     $({1}^{1632}, {2}^{136}, {4}^{136})$     &2 &\\
109   &      &     $3145\cdot  2752$     &     $(952, 1088)$     &     $(7, 8)$     &     $272\cdot  9$     &     $31820\cdot  393$     &     $({1}^{2176}, {8}^{34})$     &2& \\
 110  &   77     &     $100\cdot  793$     &     $(40, 5)$     &     $(8, 1)$     &     $10\cdot  9$     &     $7930\cdot  99$     &     $({1}^{10}, {2}^{40})$     &2&(B,787)\\
111        &     $100\cdot  793$     &     $(40, 5)$     &     $(8, 1)$     &     $10\cdot  9$     &     $7930\cdot  99$     &     $({1}^{40}, {2}^{10}, {3}^{10})$     &2 &\\
112  &    78  &     $1720\cdot  13753$     &     $(680, 85)$     &     $(8, 1)$     &     $170\cdot  9$     &     $139148\cdot  1719$     &     $({1}^{170}, {2}^{680})$     &2 &(T, 1709)\\
 113 &    &     $1720\cdot  13753$     &     $(680, 85)$     &     $(8, 1)$     &     $170\cdot  9$     &     $139148\cdot  1719$     &     $({1}^{680}, {2}^{170}, {3}^{170})$     &2 &\\
 114  &  79  &     $2752\cdot  3145$     &     $(1088, 952)$     &     $(8, 7)$     &     $272\cdot  9$     &     $31820\cdot  393$     &     $({1}^{272}, {2}^{1088})$     &1 &(B, 3137)\\
 115  &      &     $2752\cdot  3145$     &     $(1088, 952)$     &     $(8, 7)$     &     $272\cdot  9$     &     $31820\cdot  393$     &     $(1^{1088}, 2^{272}, 3^{272})$     &1 &\\
116   &    80    &     $80\cdot 791$     &     $(50, 5)$     &     $(10, 1)$     &     $10\cdot  9$     &     $6328\cdot  79$     &     $({1}^{20}, {2}^{20}, {3}^{10})$     &2&(B, 787) \\
117  &     81    &     $7\cdot  31$     &     $(5, 1)$     &     $(10, 2)$     &     $1\cdot  9$     &     $217\cdot  3$     &     $({1}^{2}, {2}^{2}, {3})$     &2&$k<12$ \\
118   &    82   &     $58\cdot  628$     &     $(44, 4)$     &     $(11, 1)$     &     $8\cdot  9$     &     $4553\cdot  57$     &     $({2}^{32}, {4}^{2})$&2&(B, 619)\\
119   &    & $58\cdot  628$     &     $(44, 4)$     &     $(11, 1)$     &     $8\cdot  9$     &     $4553\cdot  57$     &     $({1}^{8}, {2}^{20}, {3}^{8})$     &2 &\\
 120  &     &     $58\cdot  628$     &     $(44, 4)$     &     $(11, 1)$     &     $8\cdot  9$     &     $4553\cdot  57$     &     $({1}^{16}, {2}^{20}, {4}^{4})$     &2& \\
 121  &       &     $58\cdot  628$     &     $(44, 4)$     &     $(11, 1)$     &     $8\cdot  9$     &     $4553\cdot  57$     &     $({1}^{24}, {2}^{8}, {3}^{8}, {4}^{2})$     &2 &\\
 122  &       &     $58\cdot  628$     &     $(44, 4)$     &     $(11, 1)$     &     $8\cdot  9$     &     $4553\cdot  57$     &     $({1}^{32}, {2}^{8}, {4}^{6})$     &2 &\\
 123  &   83  &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({2}^{80}, {4}^{5})$     &2&(B,317)\\
 124  &          &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{20}, {2}^{50}, {3}^{20})$     &2 &\\
125   &          &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{20}, {2}^{70}, {5}^{4})$     &1 &\\
 126   &       &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{40}, {2}^{50}, {4}^{10})$     &2 &\\
  127 &        &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{60}, {2}^{20}, {3}^{20}, {4}^{5})$     &2& \\
 128  &        &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{60}, {2}^{40}, {4}^{5}, {5}^{4})$     &1 &\\
  129  &      &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{80}, {2}^{10}, {3}^{20}, {5}^{4})$     &1 &\\
 130  &      &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{80}, {2}^{20}, {4}^{15})$     &2 &\\
  131 &         &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{80}, {2}^{30}, {5}^{8})$     &1& \\
 132    &      &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{100}, {2}^{10}, {4}^{10}, {5}^{4})$     &1 &\\
  133  &      &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{120}, {4}^{5}, {5}^{8})$     &1 &\\
 134  &   &     $146\cdot  320$     &     $(110, 50)$     &     $(11, 5)$     &     $20\cdot  9$     &     $2336\cdot  29$     &     $({1}^{120}, {2}^{20}, {10}^{2})$     &1 &\\
 135  &    84  &     $235\cdot  469$     &     $(210, 105)$     &     $(12, 6)$     &     $35\cdot  9$     &     $3149\cdot  39$     &  $({2}^{105},{3}^{35})$     &1 &(B, 467)\\
 136  &    &$235\cdot  469$     &     $(210, 105)$     &     $(12, 6)$     &     $35\cdot  9$     &     $3149\cdot  39$     &     $({1}^{70}, {2}^{105}, {7}^{5})$     &1 &\\
 137  &      &     $235\cdot  469$     &     $(210, 105)$     &     $(12, 6)$     &     $35\cdot  9$     &     $3149\cdot  39$     &     $({1}^{105}, {3}^{70})$     &2 &\\
  138 &        &     $235\cdot  469$     &     $(210, 105)$     &     $(12, 6)$     &     $35\cdot  9$     &     $3149\cdot  39$     &     $({1}^{175}, {4}^{35})$     &1& \\
139  &        &     $235\cdot  469$     &     $(210, 105)$     &     $(12, 6)$     &     $35\cdot  9$     &     $3149\cdot  39$     &     $({1}^{175}, {3}^{35}, {7}^{5})$     &1 &\\
140  &     85   &     $1370\cdot  17798$     &     $(1430, 110)$     &     $(13, 1)$     &     $220\cdot  9$     &     $110833\cdot  1369$     &     $({2}^{770}, {4}^{110})$     &2&STEP 7 \\
141 &         &     $1370\cdot  17798$     &     $(1430, 110)$     &     $(13, 1)$     &     $220\cdot  9$     &     $110833\cdot  1369$     &     $({1}^{440}, {2}^{110}, {3}^{440})$     &2 &\\
 142   &     &     $1370\cdot  17798$     &     $(1430, 110)$     &     $(13, 1)$     &     $220\cdot  9$     &     $110833\cdot  1369$     &     $({1}^{660}, {2}^{110}, {3}^{220}, {4}^{110})$     &2 &\\
 143    &    &     $1370\cdot  17798$     &     $(1430, 110)$     &     $(13, 1)$     &     $220\cdot  9$     &     $110833\cdot  1369$     &     $({1}^{880}, {2}^{110}, {4}^{220})$     &2& \\
144   &    &     $1370\cdot  17798$     &     $(1430, 110)$     &     $(13, 1)$     &     $220\cdot  9$     &     $110833\cdot  1369$     &     $({1}^{1100}, {2}^{330}, {11}^{20})$     &2 &\\
145  &      86&     $1507\cdot  9790$     &     $(1573, 242)$     &     $(13, 2)$     &     $242\cdot  9$     &     $60965\cdot  753$     &     $({2}^{847}, {4}^{121})$     &2 &(T, $t_{max})$\\
 146  &    &     $1507\cdot  9790$     &     $(1573, 242)$     &     $(13, 2)$     &     $242\cdot  9$     &     $60965\cdot  753$     &     $({1}^{484}, {2}^{121}, {3}^{484})$     &2 &\\
 147  &     &     $1507\cdot  9790$     &     $(1573, 242)$     &     $(13, 2)$     &     $242\cdot  9$     &     $60965\cdot  753$     &     $({1}^{726}, {2}^{121}, {3}^{242}, {4}^{121})$     &2 &\\
 148 &      &     $1507\cdot  9790$     &     $(1573, 242)$     &     $(13, 2)$     &     $242\cdot  9$     &     $60965\cdot  753$     &     $({1}^{968}, {2}^{121}, {4}^{242})$     &2 &\\
149 &        &     $1507\cdot  9790$     &     $(1573, 242)$     &     $(13, 2)$     &     $242\cdot  9$     &     $60965\cdot  753$     &     $({1}^{1210}, {2}^{363}, {11}^{22})$     &2 &\\
150&      87  &     $1781\cdot  5786$     &     $(1859, 572)$     &     $(13, 4)$     &     $286\cdot  9$     &     $36031\cdot  445$     &     $({2}^{1001}, {4}^{143})$     &1 &(T, $t_{max})$\\
151  &       &     $1781\cdot  5786$     &     $(1859, 572)$     &     $(13, 4)$     &     $286\cdot  9$     &     $36031\cdot  445$     &     $({1}^{572}, {2}^{143}, {3}^{572})$     &1 &\\
 152&         &     $1781\cdot  5786$     &     $(1859, 572)$     &     $(13, 4)$     &     $286\cdot  9$     &     $36031\cdot  445$     &     $({1}^{858}, {2}^{143}, {3}^{286}, {4}^{143})$     &1& \\
153 &        &     $1781\cdot  5786$     &     $(1859, 572)$     &     $(13, 4)$     &     $286\cdot  9$     &     $36031\cdot  445$     &     $({1}^{1144}, {2}^{143}, {4}^{286})$     &1& \\
154 & &     $1781\cdot  5786$     &     $(1859, 572)$     &     $(13, 4)$     &     $286\cdot  9$     &     $36031\cdot  445$     &     $({1}^{1430}, {2}^{429}, {11}^{26})$     &1 &\\
 155  &     88   &     $136\cdot  352$     &     $(143, 55)$     &     $(13, 5)$     &     $22\cdot  9$     &     $2176\cdot  27$     &     $({2}^{77}, {4}^{11})$     &1 &(B,349)\\
 156 &       &     $136\cdot  352$     &     $(143, 55)$     &     $(13, 5)$     &     $22\cdot  9$     &     $2176\cdot  27$     &     $({1}^{44}, {2}^{11}, {3}^{44})$     &1   &  \\
157 &       &     $136\cdot  352$     &     $(143, 55)$     &     $(13, 5)$     &     $22\cdot  9$     &     $2176\cdot  27$     &     $({1}^{66}, {2}^{11}, {3}^{22}, {4}^{11})$     &1   &  \\
158 &       &     $136\cdot  352$     &     $(143, 55)$     &     $(13, 5)$     &     $22\cdot  9$     &     $2176\cdot  27$     &     $({1}^{88}, {2}^{11}, {4}^{22})$     &1   &  \\
159  &        &     $136\cdot  352$     &     $(143, 55)$     &     $(13, 5)$     &     $22\cdot  9$     &     $2176\cdot  27$     &     $({1}^{110}, {2}^{33}, {11}^{2})$     &1  &   \\
160 &    89  &     $1330\cdot  18607$     &     $(1610, 115)$     &     $(14, 1)$     &     $230\cdot  9$     &     $107597\cdot  1329$     &     $({1}^{230}, {2}^{230}, {3}^{460})$     &2   &  (T, $t_{max})$\\
161 &      &     $1330\cdot  18607$     &     $(1610, 115)$     &     $(14, 1)$     &     $230\cdot  9$     &     $107597\cdot  1329$     &     $({1}^{690}, {2}^{230}, {4}^{230})$     &2  & \\
162&       90 &     $5\cdot  29$     &     $(7, 1)$     &     $(14, 2)$     &     $1\cdot  9$     &     $145\cdot  2$     &     $({1}, {2}, {3}^{2})$     &2   & $k<12$\\
163 &       &     $5\cdot  29$     &     $(7, 1)$     &     $(14, 2)$     &     $1\cdot  9$     &     $145\cdot  2$     &     $({1}^{3}, {2}, {4})$     &2 &\\
 164&  91  &     $1463\cdot  10235$     &     $(1771, 253)$     &     $(14, 2)$     &     $253\cdot  9$     &     $59185\cdot  731$     &     $({1}^{253}, {2}^{253}, {3}^{506})$     &2& $(\de, t_{max})$ \\
165 &      &     $1463\cdot  10235$     &     $(1771, 253)$     &     $(14, 2)$     &     $253\cdot  9$     &     $59185\cdot  731$     &     $({1}^{759}, {2}^{253}, {4}^{253})$     &2 &\\
166 &       92   &     $1729\cdot  6049$     &     $(2093, 598)$     &     $(14, 4)$     &     $299\cdot  9$     &     $34979\cdot  432$     &     $({1}^{299}, {2}^{299}, {3}^{598})$     &1 &(T, $t_{max})$\\
167&         &     $1729\cdot  6049$     &     $(2093, 598)$     &     $(14, 4)$     &     $299\cdot  9$     &     $34979\cdot  432$     &     $({1}^{897}, {2}^{299}, {4}^{299})$     &1 &\\
168&      93 &     $10\cdot  46$     &     $(15, 3)$     &     $(15, 3)$     &     $2\cdot  9$     &     $230\cdot  3$     &     $({2}^{3}, {3}^{4})$     &2&(B, 43) \\
169&        &     $10\cdot  46$     &     $(15, 3)$     &     $(15, 3)$     &     $2\cdot  9$     &     $230\cdot  3$     &     $({1}^{2}, {2}^{3}, {3}^{2}, {4})$     &1& \\
170&       &     $10\cdot  46$     &     $(15, 3)$     &     $(15, 3)$     &     $2\cdot  9$     &     $230\cdot  3$     &     $({1}^{4}, {2}^{3}, {4}^{2})$     &1 &\\
 171&  94  &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({2}^{48}, {3}^{64})$     &2 &(B, 853)\\
 172&     &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({2}^{96}, {4}^{24})$     &2 &\\
 173        & &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({2}^{128}, {8}^{4})$     &1 &\\
 174     &    &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{32}, {2}^{48}, {3}^{32}, {4}^{16})$     &1 &\\
 175   &     &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{64}, {3}^{64}, {4}^{8})$     &1 &\\
 176   &      &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{64}, {2}^{48}, {4}^{32})$     &1 &\\
 177   &       &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{64}, {2}^{80}, {4}^{8}, {8}^{4})$     &1 &\\
 178 &      &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{96}, {3}^{32}, {4}^{24})$     &1& \\
179  &       &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{96}, {2}^{32}, {3}^{32}, {8}^{4})$     &1 &\\
180  &      &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{128}, {4}^{40})$     &1 &\\
181  &         &     $172\cdot  856$     &     $(240, 48)$     &     $(15, 3)$     &     $32\cdot  9$     &     $4601\cdot  57$     &     $({1}^{128}, {2}^{32}, {4}^{16}, {8}^{4})$     &1 &\\
182  &      95  &     $50\cdot  785$     &     $(80, 5)$     &     $(16, 1)$     &     $10\cdot  9$     &     $3925\cdot  49$     &     $({1}^{10}, {2}^{20}, {4}^{10})$     &2&(B, 773) \\
183  &       &     $50\cdot  785$     &     $(80, 5)$     &     $(16, 1)$     &     $10\cdot  9$     &     $3925\cdot  49$     &     $({1}^{20}, {3}^{20}, {5}^{2})$     &2& \\
184  &       &     $50\cdot  785$     &     $(80, 5)$     &     $(16, 1)$     &     $10\cdot  9$     &     $3925\cdot  49$     &     $({1}^{20}, {2}^{10}, {3}^{10}, {5}^{4})$     &2 &\\
185  &     &     $50\cdot  785$     &     $(80, 5)$     &     $(16, 1)$     &     $10\cdot  9$     &     $3925\cdot  49$     &     $({1}^{20}, {2}^{20}, {5}^{6})$     &2 &\\
186  &       &     $50\cdot  785$     &     $(80, 5)$     &     $(16, 1)$     &     $10\cdot  9$     &     $3925\cdot  49$     &     $({1}^{40}, {4}^{10}, {5}^{2})$     &2 &\\
187 &     &     $50\cdot  785$     &     $(80, 5)$     &     $(16, 1)$     &     $10\cdot  9$     &     $3925\cdot  49$     &     $({1}^{50}, {5}^{8})$     &2 &\\
188  &    96 &     $55\cdot  433$     &     $(88, 11)$     &     $(16, 2)$     &     $11\cdot  9$     &     $2165\cdot  27$     &     $({1}^{11}, {2}^{22}, {4}^{11})$     &2 &$(\de, t_{max})$ \\
 189 &    97  &     $65\cdot  257$     &     $(104, 26)$     &     $(16, 4)$     &     $13\cdot  9$     &     $1285\cdot  16$     &     $({1}^{13}, {2}^{26}, {4}^{13})$     &1&KSXY \\
 190   & 98      &     $8\cdot  134$     &     $(19, 1)$     &     $(19, 1)$     &     $2\cdot  9$     &     $536\cdot  7$     &     $({2}, {3}^{4}, {4})$     &3 &(B, 131)\\
191    &      &     $8\cdot  134$     &     $(19, 1)$     &     $(19, 1)$     &     $2\cdot  9$     &     $536\cdot  7$     &     $({1}^{2}, {2}, {3}^{2}, {4}^{2})$     &3 &\\
 192  &   &     $8\cdot  134$     &     $(19, 1)$     &     $(19, 1)$     &     $2\cdot  9$     &     $536\cdot  7$     &     $({1}^{4}, {2}, {4}^{3})$     &3 &\\
 193       & &     $8\cdot  134$     &     $(19, 1)$     &     $(19, 1)$     &     $2\cdot  9$     &     $536\cdot  7$     &     $({1}^{4}, {2}^{4}, {6})$     &3 &\\
 194&   99   &     $170\cdot  3212$     &     $(380, 20)$     &     $(19, 1)$     &     $40\cdot  9$     &     $13651\cdot  169$     &     $({2}^{20}, {3}^{80}, {4}^{20})$     &2 &(B, 3209)\\
195 &        &     $170\cdot  3212$     &     $(380, 20)$     &     $(19, 1)$     &     $40\cdot  9$     &     $13651\cdot  169$     &     $({2}^{80}, {4}^{50})$     &2 &\\
196 &         &     $170\cdot  3212$     &     $(380, 20)$     &     $(19, 1)$     &     $40\cdot  9$     &     $13651\cdot  169$     &     $({1}^{40}, {2}^{20}, {3}^{40}, {4}^{40})$     &2 &\\
197 &          &     $170\cdot  3212$     &     $(380, 20)$     &     $(19, 1)$     &     $40\cdot  9$     &     $13651\cdot  169$     &     $({1}^{80}, {2}^{20}, {4}^{60})$     &2 &\\
 198 &          &     $170\cdot  3212$     &     $(380, 20)$     &     $(19, 1)$     &     $40\cdot  9$     &     $13651\cdot  169$     &     $({1}^{80}, {2}^{80}, {6}^{20})$     &2 &\\
 199       & &     $170\cdot  3212$     &     $(380, 20)$     &     $(19, 1)$     &     $40\cdot  9$     &     $13651\cdot  169$     &     $({1}^{80}, {2}^{100}, {8}^{10})$     &2 &\\
  200&        &     $170\cdot  3212$     &     $(380, 20)$     &     $(19, 1)$     &     $40\cdot  9$     &     $13651\cdot  169$     &     $({1}^{160}, {2}^{20}, {4}^{10}, {6}^{20})$     &2 &\\
201 &       &     $170\cdot  3212$     &     $(380, 20)$     &     $(19, 1)$     &     $40\cdot  9$     &     $13651\cdot  169$     &     $({1}^{160}, {2}^{40}, {4}^{10}, {8}^{10})$     &2 &\\
 202 &   100  &     $187\cdot  1768$     &     $(418, 44)$     &     $(19, 2)$     &     $44\cdot  9$     &     $7514\cdot  93$     &     $({2}^{22}, {3}^{88}, {4}^{22})$     &2 &(B, 1759)\\
 203      & &     $187\cdot  1768$     &     $(418, 44)$     &     $(19, 2)$     &     $44\cdot  9$     &     $7514\cdot  93$     &     $({2}^{88}, {4}^{55})$     &2& \\
  204 &        &     $187\cdot  1768$     &     $(418, 44)$     &     $(19, 2)$     &     $44\cdot  9$     &     $7514\cdot  93$     &     $({1}^{44}, {2}^{22}, {3}^{44}, {4}^{44})$     &2& \\
  205       & &     $187\cdot  1768$     &     $(418, 44)$     &     $(19, 2)$     &     $44\cdot  9$     &     $7514\cdot  93$     &     $({1}^{88}, {2}^{22}, {4}^{66})$     &2& \\
  206        & &     $187\cdot  1768$     &     $(418, 44)$     &     $(19, 2)$     &     $44\cdot  9$     &     $7514\cdot  93$     &     $({1}^{88}, {2}^{88}, {6}^{22})$     &2& \\
  207  &    &     $187\cdot  1768$     &     $(418, 44)$     &     $(19, 2)$     &     $44\cdot  9$     &     $7514\cdot  93$     &     $({1}^{88}, {2}^{110}, {8}^{11})$     &2& \\
 208   &     &     $187\cdot  1768$     &     $(418, 44)$     &     $(19, 2)$     &     $44\cdot  9$     &     $7514\cdot  93$     &     $({1}^{176}, {2}^{22}, {4}^{11}, {6}^{22})$     &2 &\\
 209   &      &     $187\cdot  1768$     &     $(418, 44)$     &     $(19, 2)$     &     $44\cdot  9$     &     $7514\cdot  93$     &     $({1}^{176}, {2}^{44}, {4}^{11}, {8}^{11})$     &2 &\\
210   &     101 &     $40\cdot  781$     &     $(100, 5)$     &     $(20, 1)$     &     $10\cdot  9$     &     $3124\cdot  39$     &     $({2}^{10}, {3}^{10}, {4}^{10})$     &2 &STEP 7\\
211   &     &     $40\cdot  781$     &     $(100, 5)$     &     $(20, 1)$     &     $10\cdot  9$     &     $3124\cdot  39$     &     $({1}^{40}, {5}^{10})$     &2 &\\
 212 &    102   &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({2}^{20}, {4}^{35})$     &2 &(B, 1583)\\
 213  &     &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({2}^{50}, {4}^{5}, {6}^{10})$     &2& \\
 214  &       &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({2}^{60}, {4}^{5}, {8}^{5})$     &2& \\
 215 &     &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({1}^{20}, {2}^{20}, {3}^{20}, {6}^{10})$     &2 &\\
 216&       &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({1}^{20}, {2}^{30}, {5}^{20})$     &2 &\\
 217 &     &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({1}^{20}, {2}^{30}, {3}^{20}, {8}^{5})$     &2& \\
 218&         &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({1}^{40}, {2}^{20}, {4}^{10}, {6}^{10})$     &2 &\\
 219 &        &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({1}^{40}, {2}^{30}, {4}^{10}, {8}^{5})$     &2 &\\
 220&        &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({1}^{60}, {4}^{5}, {5}^{20})$     &2 &\\
221&       &     $70\cdot  1588$     &     $(230, 10)$     &     $(23, 1)$     &     $20\cdot  9$     &     $5558\cdot  69$     &     $({1}^{60}, {3}^{20}, {4}^{5}, {8}^{5})$     &2 &\\
222&      103   &     $148\cdot  1177$     &     $(528, 66)$     &     $(24, 3)$     &     $44\cdot  9$     &     $3959\cdot  49$     &     $({2}^{44}, {3}^{88}, {11}^{4})$     &1& (B, 1171)\\
223&          &     $148\cdot  1177$     &     $(528, 66)$     &     $(24, 3)$     &     $44\cdot  9$     &     $3959\cdot  49$     &     $({2}^{88}, {5}^{44})$     &1 &\\
 224         & &     $148\cdot  1177$     &     $(528, 66)$     &     $(24, 3)$     &     $44\cdot  9$     &     $3959\cdot  49$     &     $({1}^{44}, {4}^{88})$     &1 &\\
 225     &     &     $148\cdot  1177$     &     $(528, 66)$     &     $(24, 3)$     &     $44\cdot  9$     &     $3959\cdot  49$     &     $({1}^{88}, {2}^{44}, {4}^{44}, {11}^{4})$     &1 &\\
 226    &       &     $148\cdot  1177$     &     $(528, 66)$     &     $(24, 3)$     &     $44\cdot  9$     &     $3959\cdot  49$     &     $({1}^{132}, {2}^{88}, {11}^{8})$     &1 &\\
 227  &  104     &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({3}^{350}, {4}^{350}, {5}^{140})$     &2&(T, $t_{max})$ \\
  228 &         &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({3}^{700}, {5}^{140}, {7}^{50})$     &2 &\\
  229&      &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({2}^{350}, {4}^{350}, {5}^{210})$     &2 &\\
  230 &         &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({2}^{350}, {3}^{350}, {5}^{210}, {7}^{50})$     &2& \\
  231 &         &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({2}^{700}, {5}^{280}, {7}^{50})$     &2 &\\
232 &           &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{350}, {3}^{350}, {5}^{350})$     &2 &\\
 233 &           &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{350}, {2}^{350}, {5}^{420})$     &2 &\\
 234 &        &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{350}, {2}^{350}, {4}^{350}, {7}^{100})$     &2 &\\
 235 &         &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{350}, {2}^{350}, {3}^{350}, {7}^{150})$     &2 &\\
 236&          &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{350}, {2}^{700}, {5}^{70}, {7}^{150})$     &2 &\\
 237 &           &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{700}, {4}^{350}, {5}^{140}, {7}^{50})$     &2 &\\
 238 &           &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{700}, {3}^{350}, {5}^{140}, {7}^{100})$     &2 &\\
 239 &         &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{700}, {2}^{350}, {5}^{210}, {7}^{100})$     &2 &\\
 240 &           &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{700}, {2}^{350}, {3}^{350}, {10}^{70})$     &2& \\
 241 &           &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{700}, {2}^{700}, {5}^{70}, {10}^{70})$     &2& \\
 242 &       &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{1050}, {5}^{350}, {7}^{50})$     &2& \\
 243 &          &     $1090\cdot  28315$     &     $(4550, 175)$     &     $(26, 1)$     &     $350\cdot  9$     &     $88181\cdot  1089$     &     $({1}^{1050},           {2}^{350}, {7}^{200})$     &2 &\\
244& 105 &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({3}^{385}, {4}^{385}, {5}^{154})$     &2 &($T$, $t_{max})$\\
245  &        &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({3}^{770}, {5}^{154}, {7}^{55})$     &2& \\
246 &           &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({2}^{385}, {4}^{385}, {5}^{231})$     &2 &\\
247 &            &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({2}^{385}, {3}^{385}, {5}^{231}, {7}^{55})$     &2 &\\
 248&         &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({2}^{770}, {5}^{308}, {7}^{55})$     &2 &\\
 249&           &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{385}, {3}^{385}, {5}^{385})$     &2 &\\
 250 &           &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{385}, {2}^{385}, {5}^{462})$     &2 &\\
 251 &          &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{385}, {2}^{385}, {4}^{385}, {7}^{110})$     &2 &\\
 252          & &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{385}, {2}^{385}, {3}^{385}, {7}^{165})$     &2& \\
 253 &      &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{385}, {2}^{770}, {5}^{77}, {7}^{165})$     &2 &\\
 254 &          &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{770}, {4}^{385}, {5}^{154}, {7}^{55})$     &2 &\\
 255&          &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{770}, {3}^{385}, {5}^{154}, {7}^{110})$     &2& \\
 256&          &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{770}, {2}^{385}, {5}^{231}, {7}^{110})$     &2& \\
257&          &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{770}, {2}^{385}, {3}^{385}, {10}^{77})$     &2 &\\
 258&          &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{770}, {2}^{770}, {5}^{77}, {10}^{77})$     &2 &\\
 259&            &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{1155}, {5}^{385}, {7}^{55})$     &2 &\\
260 &           &     $1199\cdot  15575$     &     $(5005, 385)$     &     $(26, 2)$     &     $385\cdot  9$     &     $48505\cdot  599$     &     $({1}^{1155}, {2}^{385}, {7}^{220})$     &2 &\\
261&106 &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({5}^{650}, {10}^{260})$     &2 &($\delta$, $t_{max})$\\
 262 &        &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({4}^{650}, {5}^{260}, {13}^{150})$     &2& \\
 263 &           &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({3}^{650}, {5}^{260}, {10}^{130}, {13}^{100})$     &2 &\\
 264 &        &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({2}^{650}, {5}^{390}, {10}^{130}, {13}^{100})$     &2& \\
 265 &         &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({2}^{650}, {4}^{650}, {15}^{130})$     &2 &\\
 266 &         &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({2}^{650}, {3}^{650}, {13}^{200})$     &2 &\\
 267 &         &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({1}^{650}, {8}^{650})$     &2 &\\
 268 &         &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({1}^{650}, {5}^{650}, {13}^{150})$     &2 &\\
 269 &        &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({1}^{650}, {3}^{650}, {5}^{260}, {15}^{130})$     &2 &\\
 270 &           &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({1}^{650}, {2}^{650}, {10}^{390})$     &2& \\
 271 &       &     $940\cdot  52585$     &     $(18200, 325)$     &     $(56, 1)$     &     $650\cdot  9$     &     $76046\cdot  939$     &     $({1}^{650}, {2}^{650}, {5}^{390}, {15}^{130})$     &2 &\\

\end{supertabular}
